A DEIM-CUR factorization with iterative SVDs

A CUR factorization is often utilized as a substitute for the singular value decomposition (SVD), especially when a concrete interpretation of the singular vectors is challenging. Moreover, if the original data matrix possesses properties like nonnegativity and sparsity, a CUR decomposition can better preserve them compared to the SVD. An essential aspect of this approach is the methodology used for selecting a subset of columns and rows from the original matrix. This study investigates the effectiveness of \emph{one-round sampling} and iterative subselection techniques and introduces new iterative subselection strategies based on iterative SVDs. One provably appropriate technique for index selection in constructing a CUR factorization is the discrete empirical interpolation method (DEIM). Our contribution aims to improve the approximation quality of the DEIM scheme by iteratively invoking it in several rounds, in the sense that we select subsequent columns and rows based on the previously selected ones. Thus, we modify $A$ after each iteration by removing the information that has been captured by the previously selected columns and rows. We also discuss how iterative procedures for computing a few singular vectors of large data matrices can be integrated with the new iterative subselection strategies. We present the results of numerical experiments, providing a comparison of one-round sampling and iterative subselection techniques, and demonstrating the improved approximation quality associated with using the latter.

==> Plots/ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.3cm,vertical sep=2cm,
    },
    % xmin=20,
    % xmax=60,
    % xtick={20,30,40,50,60},
    % ymin=0.15,
    % ymax=0.45,
    %scaled y ticks=base 10:\exponent,
    %xlabel=rank-$k$, 
    ylabel= {$\| A - CMR \|\ /\ \| A \|$},
    % legend style={at={(1,0.75)},legend cell align=left,align=left,draw=white!15!black} 
%legend style={at={(-0.3,-0.5)},anchor=south,legend  columns =1},
width=0.5\linewidth
]


\nextgroupplot[xmin=2,xmax=10,ymin=0.0215,ymax=0.024,xlabel={\# of rounds}]
\addplot [color=mycolor1,line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.023153439648361\\
3	0.023315181525076\\
5	0.0237494956627834\\
6	0.0222375395566711\\
10	0.0227545072848429\\
};
\addlegendentry{CADP-CUR}

\addplot [color=mycolor2,line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.0238409695422888\\
3	0.0222719677620885\\
5	0.0231506151028399\\
6	0.0217619854053936\\
10	0.022647291429044\\
};
\addlegendentry{CADP-CX}

\nextgroupplot[xmin=0.4,xmax=0.8,xtick={0.4,0.5,0.6,0.7,0.8},ymin=0.0215,ymax=0.023,xlabel={Deltas ($\delta$s)}]

\addplot [color=mycolor1,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.4	0.0221887872729132\\
0.5	0.0217620350240561\\
0.6	0.0216661866902728\\
0.7	0.0219817500733099\\
0.8	0.022027578090881\\
};
\addlegendentry{DADP-CUR}

\addplot [color=mycolor2,line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
0.4	0.0223916729331237\\
0.5	0.0228535316073208\\
0.6	0.022320314049708\\
0.7	0.0220521711649708\\
0.8	0.0221189745235457\\
};
\addlegendentry{DADP-CX}


\end{groupplot}

\end{tikzpicture}%

==> Plots/plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0,0,1}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.3cm,vertical sep=2cm,
    },
    ymin=0.15,
    ymax=0.45,
    scaled y ticks=base 10:\exponent,
    xlabel=rank-$k$, 
    ylabel= {$\| A - CMR \|\ /\ \| A \|$},
legend style={at={(-0.2,-0.65)},anchor=south,legend  columns =4},
width=0.45\linewidth,
height=5cm
]
\nextgroupplot[title={\sf TechTC},xmin=10,xmax=50,xtick={10,20,30,40,50},ymin=0.35,ymax=0.7]
\addplot [color=red,line width=1.5pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.639521912990993\\
20	0.580782605356578\\
30	0.532279262004965\\
40	0.513507721559631\\
50	0.505725166948345\\
};

\addplot [color=mycolor6,line width=1.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
10	0.653243835239604\\
20	0.615415179609538\\
30	0.539511434041749\\
40	0.546096916853861\\
50	0.495024460797222\\
};
\addplot [color=mycolor7,line width=1.5pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	0.672793045850886\\
20	0.600829661691332\\
30	0.546136624140795\\
40	0.510254244300746\\
50	0.510247166844653\\
};
\addplot [color=mycolor2,line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.572466808540772\\
20	0.489288177443187\\
30	0.424326383229177\\
40	0.402579590206831\\
50	0.376932450168752\\
};
\addplot [color=mycolor3,line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.572466808540772\\
20	0.471051461188483\\
30	0.427193142140243\\
40	0.390494073293096\\
50	0.368743503328529\\
};
\addplot [color=mycolor4,line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.570295922080816\\
20	0.475504213220872\\
30	0.440027481828186\\
40	0.397833578247394\\
50	0.374746744189983\\
};
\addplot [color=mycolor5, line width=1.5pt,mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
10	0.570295922080816\\
20	0.475837525215249\\
30	0.426959321172227\\
40	0.390393695428244\\
50	0.366307310278865\\
};


\nextgroupplot[title={\sf Reuters},xmin=10,xmax=50,xtick={10,20,30,40,50},ymin=0.2,ymax=0.45]
\addplot [color=red, line width=1.5pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.419252145192696\\
20	0.40216393436931\\
30	0.350182743753939\\
40	0.303076873515701\\
50	0.299616838544632\\
};
\addplot [color=mycolor6, line width=1.5pt,  mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
10	0.418502768333143\\
20	0.399715908766243\\
30	0.41341658280015\\
40	0.301295404182039\\
50	0.320429864424903\\
};
\addplot [color=mycolor7, line width=1.5pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	0.418253095775041\\
20	0.400016248445016\\
30	0.343211415455115\\
40	0.355826138602157\\
50	0.33240621125416\\
};

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.364713755975854\\
20	0.298855176639389\\
30	0.257572601101225\\
40	0.230274878180724\\
50	0.216902387039248\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.364713755975854\\
20	0.293399313144267\\
30	0.254779434003222\\
40	0.230522076766072\\
50	0.212170266325728\\
};
\addplot [color=mycolor4, line width=1.5pt,  mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.365029046095007\\
20	0.296033926805428\\
30	0.251682756505136\\
40	0.226640935736928\\
50	0.213593439530647\\
};
\addplot [color=mycolor5, line width=1.5pt,  mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
10	0.365029046095007\\
20	0.287519438003208\\
30	0.246599940620695\\
40	0.222771894977483\\
50	0.205810610269483\\
};


% \nextgroupplot[title={\sf Gisette},xmin=10,xmax=50,xtick={10,20,30,40,50},ymin=0.13,ymax=0.45]
% \addplot [color=red,line width=1.5pt, mark=diamond, mark options={solid, red}]
%   table[row sep=crcr]{%
% 10	0.402349722033147\\
% 20	0.326364645170506\\
% 30	0.288146552946338\\
% 40	0.259806778413828\\
% 50	0.223574680812895\\
% };
% \addplot [color=mycolor6, line width=1.5pt,mark=triangle, mark options={solid, rotate=270, mycolor6}]
%   table[row sep=crcr]{%
% 10	0.424310596889519\\
% 20	0.321061500852166\\
% 30	0.286377862672627\\
% 40	0.263162833636673\\
% 50	0.224014032344908\\
% };
% \addplot [color=mycolor7,line width=1.5pt, mark=triangle, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 10	0.432218807585076\\
% 20	0.350703022022012\\
% 30	0.303366307960104\\
% 40	0.300812214428078\\
% 50	0.245778576977991\\
% };
% \addplot [color=mycolor2,line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 10	0.344672288221318\\
% 20	0.288026888591746\\
% 30	0.256728782683937\\
% 40	0.215295551980216\\
% 50	0.20245904575819\\
% };
% \addplot [color=mycolor3,line width=1.5pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 10	0.344672288221318\\
% 20	0.268784733654463\\
% 30	0.223087534843745\\
% 40	0.200678034983466\\
% 50	0.179616362784547\\
% };
% \addplot [color=mycolor4, line width=1.5pt,mark=square, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 10	0.333043984847721\\
% 20	0.258155234789103\\
% 30	0.231734174982268\\
% 40	0.209487037394435\\
% 50	0.199994970422478\\
% };
% \addplot [color=mycolor5,line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
%   table[row sep=crcr]{%
% 10	0.333043984847721\\
% 20	0.239549221685606\\
% 30	0.204445827274831\\
% 40	0.180402014161079\\
% 50	0.16408650618731\\
% };

% \nextgroupplot[title={\sf Jester},xmin=10,xmax=50,xtick={10,20,30,40,50},ymin=0.15,ymax=0.65]
% \addplot [color=red, line width=1.5pt,mark=diamond, mark options={solid, red}]
%   table[row sep=crcr]{%
% 10	0.440766241749998\\
% 20	0.354931652156403\\
% 30	0.3187467429716\\
% 40	0.260231335823007\\
% 50	0.23113559643829\\
% };


% \addplot [color=mycolor6,line width=1.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
%   table[row sep=crcr]{%
% 10	0.493311262890735\\
% 20	0.417180791584584\\
% 30	0.436926543400453\\
% 40	0.33970815492667\\
% 50	0.276998542752316\\
% };

% \addplot [color=mycolor7, line width=1.5pt,mark=triangle, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 10	0.627337221177865\\
% 20	0.507409189133914\\
% 30	0.389790762274032\\
% 40	0.345538332965203\\
% 50	0.2317486298063\\
% };

% \addplot [color=mycolor2, line width=1.5pt,mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 10	0.37323989933871\\
% 20	0.294325872056669\\
% 30	0.248291104444057\\
% 40	0.217908190370787\\
% 50	0.196371170395381\\
% };


% \addplot [color=mycolor3,line width=1.5pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 10	0.37323989933871\\
% 20	0.28188590312324\\
% 30	0.237995245966847\\
% 40	0.207891576186382\\
% 50	0.194809044473131\\
% };


% \addplot [color=mycolor4,line width=1.5pt, mark=square, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 10	0.355966982964222\\
% 20	0.273600850773739\\
% 30	0.242873764515624\\
% 40	0.215441667539251\\
% 50	0.194563999552655\\
% };

% \addplot [color=mycolor5,line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
%   table[row sep=crcr]{%
% 10	0.355966982964222\\
% 20	0.277054333974881\\
% 30	0.2327575581002\\
% 40	0.204776443849393\\
% 50	0.189001800868045\\
% };

\nextgroupplot[title={\sf g7jac100},ymin=0.05,ymax=0.55,xmin=100,xmax=500]
\addplot [color=red, line width=1.5pt,mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
100	0.518471507862923\\
200	0.369512550201253\\
300	0.251480219806051\\
400	0.209715219208256\\
500	0.184295592438967\\
};

\addplot [color=mycolor6, line width=1.5pt,mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
100	0.541811236388936\\
200	0.451919120462753\\
300	0.508499732344035\\
400	0.307062648095574\\
500	0.260784596094849\\
};

\addplot [color=mycolor7, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
100	0.549359961674411\\
200	0.451462467689926\\
300	0.508501801217514\\
400	0.290841520527453\\
500	0.253102550586343\\
};

\addplot [color=mycolor2,line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.288166348705356\\
200	0.204583759719981\\
300	0.148593211509307\\
400	0.120796732558351\\
500	0.106659109546762\\
};

\addplot [color=mycolor3,line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	0.282223510130486\\
200	0.18573883880983\\
300	0.140477612418826\\
400	0.11460655536138\\
500	0.0986276276058334\\
};

\addplot [color=mycolor4,line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	0.293644461104449\\
200	0.20199534572069\\
300	0.15340342338346\\
400	0.123202018902749\\
500	0.105205070049218\\
};

\addplot [color=mycolor5,line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
100	0.28967994469243\\
200	0.192686554218367\\
300	0.138052882601562\\
400	0.114810278396209\\
500	0.0875765273236556\\
};

\nextgroupplot[title={\sf invextr1-new},ymin=0.05,ymax=0.16,xmin=500,xmax=1000,xtick={500,600,700,800,900,1000}]
\addplot [color=red,line width=1.5pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
500	0.151306884818792\\
600	0.14282243851067\\
700	0.120232246524414\\
800	0.109750582006787\\
900	0.0921435500111651\\
1000	0.0902377051844859\\
};
\addlegendentry{DEIM}

\addplot [color=mycolor6,line width=1.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
500	0.15240195676784\\
600	0.143920494187863\\
700	0.126076934877796\\
800	0.11010670687824\\
900	0.0975886625515651\\
1000	0.0934907666301426\\
};
\addlegendentry{MAXVOL}

\addplot [color=mycolor7,line width=1.5pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
500	0.152402473035168\\
600	0.142559388535373\\
700	0.120125347298123\\
800	0.127813088388748\\
900	0.101224401773305\\
1000	0.0935071652485435\\
};
\addlegendentry{QDEIM}
\addplot [color=mycolor2,line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
500	0.13386588891567\\
600	0.108997653597618\\
700	0.0945115738426498\\
800	0.0837830141603245\\
900	0.0748905722434144\\
1000	0.0676767596289947\\
};
\addlegendentry{CADP-CUR}

\addplot [color=mycolor3,line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
500	0.135701321260413\\
600	0.108199161221196\\
700	0.092504604426317\\
800	0.0821069548885555\\
900	0.0757193503004416\\
1000	0.0687681378230886\\
};
\addlegendentry{DADP-CUR}

\addplot [color=mycolor4,line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
500	0.134833544959096\\
600	0.112387871545798\\
700	0.0953174801075694\\
800	0.0861417885274427\\
900	0.0782956399318748\\
1000	0.0675196615155772\\
};
\addlegendentry{CADP-CX}

\addplot [color=mycolor5,line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
500	0.132460301682578\\
600	0.107112820064372\\
700	0.0962099397252616\\
800	0.0836258815320712\\
900	0.0751315171815306\\
1000	0.0673570058562781\\
};
\addlegendentry{DADP-CX}

\end{groupplot}
\end{tikzpicture}%

==> Plots/plots2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0,0,1}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.3cm,vertical sep=3cm,
    },
    ymin=0.15,
    ymax=0.45,
    scaled y ticks=base 10:\exponent, 
    ylabel= {$\| A - CMR \|\ /\ \| A \|$},
legend style={at={(-0.2,-0.65)},anchor=south,legend  columns =4},
width=0.45\linewidth,
height=5cm
]
\nextgroupplot[title={\sf TechTC}, xlabel=rank-$30$,xmin=1,xmax=5,xtick={1,2,3,4,5},ymin=0.4,ymax=0.57]
\addplot [color=red, mark=diamond,line width=1.5pt,  mark options={solid, red}]
  table[row sep=crcr]{%
1	0.532279262004965\\
2	0.532279262004965\\
3	0.532279262004965\\
4	0.532279262004965\\
5	0.532279262004965\\
};

\addplot [color=mycolor6, mark=triangle,line width=1.5pt,  mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
1	0.539511434041749\\
2	0.539511434041749\\
3	0.539511434041749\\
4	0.539511434041749\\
5	0.539511434041749\\
};

\addplot [color=mycolor7, mark=triangle,line width=1.5pt,  mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.546136624140795\\
2	0.546136624140795\\
3	0.546136624140795\\
4	0.546136624140795\\
5	0.546136624140795\\
};


\addplot [color=mycolor2, mark=asterisk, line width=1.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.475727114440007\\
2	0.439540653584266\\
3	0.439014895985175\\
4	0.443508913633526\\
5	0.440027481828186\\
};


\addplot [color=mycolor3, mark=o, line width=1.5pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.451500005493798\\
2	0.447681817671309\\
3	0.439343123892232\\
4	0.441276980851511\\
5	0.426959321172227\\
};


\addplot [color=mycolor4, mark=square,line width=1.5pt,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.474220542942097\\
2	0.462956239230481\\
3	0.449392393997102\\
4	0.440736354211362\\
5	0.424326383229177\\
};


\addplot [color=mycolor5, mark=triangle,line width=1.5pt,  mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
1	0.470877088187415\\
2	0.456669604500147\\
3	0.450752953061929\\
4	0.437443985213455\\
5	0.427193142140243\\
};





\nextgroupplot[title={\sf Reuters}, xlabel=rank-$30$,xmin=1,xmax=5,xtick={1,2,3,4,5},ymin=0.2,ymax=0.45]
\addplot [color=red, mark=diamond, line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.350182743753939\\
2	0.350182743753939\\
3	0.350182743753939\\
4	0.350182743753939\\
5	0.350182743753939\\
};


\addplot [color=mycolor6, mark=triangle,line width=1.5pt,  mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
1	0.41341658280015\\
2	0.41341658280015\\
3	0.41341658280015\\
4	0.41341658280015\\
5	0.41341658280015\\
};


\addplot [color=mycolor7, mark=triangle, line width=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.343211415455115\\
2	0.343211415455115\\
3	0.343211415455115\\
4	0.343211415455115\\
5	0.343211415455115\\
};

\addplot [color=mycolor2, mark=asterisk,line width=1.5pt,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.296811656488167\\
2	0.271051593144557\\
3	0.272205745092776\\
4	0.267506151041207\\
5	0.251682756505136\\
};


\addplot [color=mycolor3, mark=o,line width=1.5pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.272135298129334\\
2	0.277799149287601\\
3	0.269421362338236\\
4	0.263566950899034\\
5	0.246599940620695\\
};


\addplot [color=mycolor4, mark=square,line width=1.5pt,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.325665499015754\\
2	0.277313014419358\\
3	0.281067429443239\\
4	0.281079044413708\\
5	0.257572601101225\\
};


\addplot [color=mycolor5, mark=triangle,line width=1.5pt,  mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
1	0.271242419075892\\
2	0.267206466213908\\
3	0.276157996226222\\
4	0.2685923286154\\
5	0.254779434003222\\
};



\nextgroupplot[title={\sf g7jac100}, xlabel=rank-$300$,ymin=0.05,ymax=0.6,xmin=1,xmax=5,xtick={1,2,3,4,5}]
\addplot [color=red, mark=diamond,line width=1.5pt,  mark options={solid, red}]
  table[row sep=crcr]{%
1	0.251480219806051\\
2	0.251480219806051\\
3	0.251480219806051\\
4	0.251480219806051\\
5	0.251480219806051\\
};

\addplot [color=mycolor6, mark=triangle,line width=1.5pt,  mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
1	0.508499732344036\\
2	0.508499732344036\\
3	0.508499732344036\\
4	0.508499732344036\\
5	0.508499732344036\\
};


\addplot [color=mycolor7, mark=triangle,line width=1.5pt,  mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.508501801217514\\
2	0.508501801217514\\
3	0.508501801217514\\
4	0.508501801217514\\
5	0.508501801217514\\
};

\addplot [color=mycolor2, mark=asterisk, line width=1.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.239591323267642\\
2	0.217917006466928\\
3	0.179841995954225\\
4	0.180015852710137\\
5	0.15340342338346\\
};


\addplot [color=mycolor3, mark=o,line width=1.5pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.203732892741245\\
2	0.180031318871698\\
3	0.169565549759779\\
4	0.159591832701895\\
5	0.138052882601562\\
};


\addplot [color=mycolor4, mark=square,line width=1.5pt,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.228153526784649\\
2	0.218925565891686\\
3	0.186940088611982\\
4	0.17075445445595\\
5	0.148593211509307\\
};


\addplot [color=mycolor5, mark=triangle,line width=1.5pt,  mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
1	0.176947121048601\\
2	0.180812907178161\\
3	0.166213201529457\\
4	0.148585346253473\\
5	0.140477612418826\\
};




\nextgroupplot[title={\sf invextr1-new}, xlabel=rank-$600$,ymin=0.1,ymax=0.16,xmin=1,xmax=5,xtick={1,2,3,4,5}]
\addplot [color=red, mark=diamond, line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.14282243851067\\
2	0.14282243851067\\
3	0.14282243851067\\
4	0.14282243851067\\
5	0.14282243851067\\
};
\addlegendentry{DEIM}

\addplot [color=mycolor6, mark=triangle,line width=1.5pt,  mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
1	0.143920494187863\\
2	0.143920494187863\\
3	0.143920494187863\\
4	0.143920494187863\\
5	0.143920494187863\\
};
\addlegendentry{MAXVOL}

\addplot [color=mycolor7, mark=triangle, line width=1.5pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.142559388535373\\
2	0.142559388535373\\
3	0.142559388535373\\
4	0.142559388535373\\
5	0.142559388535373\\
};
\addlegendentry{QDEIM}

\addplot [color=mycolor2, mark=asterisk,line width=1.5pt,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.128349734780127\\
2	0.126098468835268\\
3	0.11342939411289\\
4	0.113377882661336\\
5	0.112387871545798\\
};
\addlegendentry{CADP-CX}

\addplot [color=mycolor3, mark=o, line width=1.5pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.127114839057456\\
2	0.129275004064846\\
3	0.108947679980987\\
4	0.113234396421274\\
5	0.107112820064372\\
};
\addlegendentry{DADP-CX}

\addplot [color=mycolor4, mark=square,line width=1.5pt,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.130737001768937\\
2	0.12652245972584\\
3	0.112850153752989\\
4	0.111134376387531\\
5	0.108997653597618\\
};
\addlegendentry{CADP-CUR}

\addplot [color=mycolor5, mark=triangle,line width=1.5pt,  mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
1	0.131682230914091\\
2	0.117461875448869\\
3	0.109000037750735\\
4	0.113096969312227\\
5	0.108199161221196\\
};
\addlegendentry{DADP-CUR}

\end{groupplot}
\end{tikzpicture}%
